Stick to What You Know: A Study of Knowledge-Aligned Supervised Fine-Tuning

Supervised fine-tuning (SFT) trains a base language model to imitate target responses, and these targets may require knowledge the base model has not robustly internalized. We study this as a source of hallucinations and frame a group of mitigation methods as \emph{knowledge-aligned SFT}: constraining SFT training targets to the base model's parametric knowledge. Under a unified setup, we compare existing generation-based and estimation-based knowledge-alignment methods and introduce two new variants: Evidence Rewrite, which verifies base-model generations using external evidence, and Recall Rewrite, which retains claims only when they can be consistently recalled by the base model. Experiments with Qwen 3 4B and OLMo 3 7B show that knowledge-aligned SFT can reduce factual hallucinations on WildHalu and Biography while largely preserving general capabilities. Recall Rewrite yields the strongest factuality gains and improves refusal behavior on UnknownBench. It thereby confirms that SFT targets beyond the base model's knowledge drive hallucination behavior.

==> latex/figures/confidence-rewrite.tex <==
\begin{figure}
    \centering
\iflatexml
\htmlfig{confidence-rewrite}{Flow diagram of Recall Rewrite. Each knowledge-dependent claim of the gold response is turned into probing questions, answered by the base model and checked for entailment; claims that are not consistently recalled are filtered out and the rest rewritten. An inset expands the knowledge-probing step.}%
\else
    \makebox[\linewidth][c]{\hspace*{-0.05cm}\scalebox{\rewritefigurescale}{
    \begin{tikzpicture}[
        >=Latex, 
        font=\sffamily\small,
        node distance=1.5cm and 0cm,
        base/.style={
            draw, rectangle, 
            minimum width=4.5cm, minimum height=1.1cm, 
            text centered, line width=0.8pt, rounded corners=2pt
        },
        prompt_style/.style={base, fill=rwth-10, draw=rwth, text=rwth},
        response_style/.style={base, fill=petrol-10, draw=petrol, text=petrol},
        claim_box/.style={
            draw, rectangle, 
            minimum width=1.5cm, minimum height=0.5cm, 
            text centered, font=\sffamily\small, line width=0.5pt
        },
        stack_container/.style={draw, dashed, inner sep=10pt, rounded corners=3pt, color=gray!50},
        inner_icon/.style={
            circle, draw, inner sep=0pt, 
            font=\sffamily\large\bfseries, 
            line width=1.5pt, 
            minimum size=18pt
        }
    ]

    
    

    \node[response_style] (flame)  {\hspace{25pt}Gold response $R$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (flame.west) {!};

    \node[claim_box, fill=white, draw=black] (c0_stack4) at ([shift={(4pt,-1.65cm)}]flame.south) {};
    \node[claim_box, fill=white, draw=black] (c0_stack3) at ([shift={(-2pt,2pt)}]c0_stack4) {};
    \node[claim_box, fill=white, draw=black] (c0_stack2) at ([shift={(-2pt,2pt)}]c0_stack3) {};
    \node[claim_box, fill=white, draw=black] (c0_stack1) at ([shift={(-2pt,2pt)}]c0_stack2) {};
    \node[claim_box, fill=white, draw=black] (c0_main)   at ([shift={(-2pt,2pt)}]c0_stack1) {Claim $c_n$};
    \node[stack_container, fit=(c0_stack3) (c0_main)] (stack0_box) {};

    \node[claim_box, fill=rot!20, draw=rot!50!black] (c1_stack4) [below=2.5cm of stack0_box, xshift=4pt] {};
    \node[claim_box, fill=grun!20, draw=grun!50!black] (c1_stack3) at ([shift={(-2pt,2pt)}]c1_stack4) {};
    \node[claim_box, fill=rot!20, draw=rot!50!black] (c1_stack2) at ([shift={(-2pt,2pt)}]c1_stack3) {};
    \node[claim_box, fill=gray!30, draw=gray!70!black] (c1_stack1) at ([shift={(-2pt,2pt)}]c1_stack2) {};
    \node[claim_box, fill=grun!20, draw=grun!50!black] (c1_main) at ([shift={(-2pt,2pt)}]c1_stack1) {Claim $c_n$};
    \node[stack_container, fit=(c1_stack3) (c1_main)] (stack1_box) {};

    \node[claim_box, fill=grun!20, draw=grun!50!black] (c2_stack2) [below=1.35cm of stack1_box, xshift=2pt, yshift=-3pt] {};
    \node[claim_box, fill=gray!30, draw=gray!70!black] (c2_stack1) at ([shift={(-2pt,2pt)}]c2_stack2) {};
    \node[claim_box, fill=grun!20, draw=grun!50!black] (c2_main)   at ([shift={(-2pt,2pt)}]c2_stack1) {Claim $c_n$};
    \node[stack_container, fit=(c2_stack2) (c2_main)] (stack2_box) {};

    \node[response_style, below=1.05cm of stack2_box] (final) {\hspace{25pt}Rewritten response $R^*$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (final.west) {!};

    \node[draw, rectangle, minimum width=6.6cm, minimum height=3cm,
          inner xsep=0.2cm, inner ysep=6pt, line width=0.8pt, fill=white,
          rounded corners=5pt, right=0.7cm of stack0_box, yshift=-2.8cm] (detail_box) {
        \begin{minipage}[t]{6.2cm}
            {\centering
            \begin{tikzpicture}[>=Latex, font=\sffamily\small]
                \node[claim_box, rectangle, fill=white, draw=black, rounded corners=0] (ci) {Claim $c_n$};

                \node[rectangle, minimum width=0.5cm, minimum height=1.1cm, text centered, line width=0.8pt, below=0.7cm of ci] (placeholder_q) {...};
                \node[claim_box, rectangle, fill=rwth-10, draw=rwth, rounded corners=0, left=0.2cm of placeholder_q, minimum width=2.4cm, text=rwth] (q1) {Question $q_{n,1}$};
                \node[claim_box, rectangle, fill=rwth-10, draw=rwth, rounded corners=0, right=0.2cm of placeholder_q, minimum width=2.4cm, text=rwth] (qm) {Question $q_{n,J}$};

                \node[rectangle, minimum width=0.5cm, minimum height=1.1cm, text centered, line width=0.8pt, below=0.5cm of placeholder_q] (placeholder_a) {...};
                \node[claim_box, rectangle, fill=petrol-10, draw=petrol, rounded corners=0, left=0.2cm of placeholder_a, minimum width=2.4cm, text=petrol] (a1) {Answer $y_{n,1,1}$};
                \node[claim_box, rectangle, fill=petrol-10, draw=petrol, rounded corners=0, right=0.2cm of placeholder_a, minimum width=2.4cm, text=petrol] (ar) {Answer $y_{n,1,K}$};

                \node[rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered, below=0.5cm of placeholder_a] (placeholder_l) {...};
                \node[claim_box, rectangle, fill=grun!20, draw=grun!50!black, rounded corners=0, left=0.2cm of placeholder_l, minimum width=2.4cm] (l1) {entails};
                \node[claim_box, rectangle, fill=rot!20, draw=rot!50!black, rounded corners=0, right=0.2cm of placeholder_l, minimum width=2.4cm] (lr) {contradicts};

                \draw[->] (ci.south) -- (q1.north);
                \draw[->] (ci.south) -- (qm.north)
                    node[midway, right, overlay, font=\small, xshift=-2cm] {generate};
                \draw[->] (q1.south) -- (a1.north);
                \draw[->] (q1.south) -- (ar.north)
                    node[midway, right, overlay, font=\small, xshift=-1.3cm]
                    {sample $M_\text{base}$};
                \draw[->] (a1.south) -- (l1.north);
                \draw[->] (ar.south) -- (lr.north);
            \end{tikzpicture}\par}
            
            \noindent\makebox[\linewidth][c]{\begin{minipage}[t]{5.9cm}
                \vspace{0.05cm}
                \small 
                \sffamily  
                \noindent
                A question is \emph{entailing} (\emph{contradicting}) if at least $k_e$ ($k_c$) of its answers entail (contradict) $c_n$.\\
                $c_n$ is \textcolor{grun!50!black}{known} iff at least $j_e$ questions are entailing and at most $j_c$ are contradicting (\Cref{eq:recall_criterion}); otherwise it is \textcolor{rot}{unknown}.
                \vspace{0.1cm}
            \end{minipage}}
        \end{minipage}
    };
    \node[font=\itshape\small, below=2pt of detail_box.south]
        {\textcolor{petrol}{\textsf{\bfseries\upshape D}}\enspace Knowledge Probing (expanded)};

    
    \draw[->, line width=0.6pt] (stack0_box.north |- flame.south) --
        node[left=6pt, font=\itshape\small, midway] {decomposition}
        (stack0_box.north);

    \path (stack1_box.north |- stack0_box.south) -- (stack1_box.north) coordinate[midway] (zoom_pos);
    \draw[->, line width=0.6pt] (stack1_box.north |- stack0_box.south) -- (stack1_box.north)
        node[right=6pt, font=\itshape\small, midway,
             align=left, text width=1.55cm]
        {knowledge-\\dependent:\\probe};

    \coordinate (bypass_corner) at ([xshift=-1cm]stack0_box.west);
    \draw[->, line width=0.6pt, draw=gray!70!black, rounded corners=3pt]
        (stack0_box.west) -- (bypass_corner) --
        node[midway, right=3pt, font=\itshape\small,
             text=gray!70!black, rotate=-90, anchor=south]
        {non-knowledge-dependent}
        (bypass_corner |- stack2_box.west) -- (stack2_box.west);
    
    \node[circle, draw=petrol, text=petrol, line width=1pt, minimum size=15pt,
          inner sep=0pt, fill=petrol-10, font=\sffamily\scriptsize\bfseries]
          (zoom_circle) at ([xshift=0pt]zoom_pos) {D};

    \draw[->, line width=0.6pt] (stack2_box.north |- stack1_box.south) --
        node[right=6pt, font=\itshape\small, midway, align=left]
        {filtering out\\\textcolor{rot}{unknown}}
        (stack2_box.north);

    \draw[->, line width=0.6pt] (stack2_box.south) --
        node[left=6pt, font=\itshape\small, align=right, text width=2cm]
        {summarizing\\with $M_\text{rewriter}$}
        (stack2_box.south |- final.north);

    \end{tikzpicture}
    }\hspace*{0.05cm}}
\fi
    \caption{Recall Rewrite. Each knowledge-dependent claim of the gold response $R$ is probed with generated questions, answers sampled from $M_\text{base}$, and an entailment check of each answer against the claim. Claims classified as unknown are filtered out. The remaining content is rewritten as $R^*$.}
    \label{fig:confidence-rewrite-illustration}
\end{figure}


==> latex/figures/factuality-rewrite.tex <==
\begin{figure}
    \centering
\iflatexml
\htmlfig{factuality-rewrite}{Flow diagram of Evidence Rewrite. Knowledge-seeking prompts are answered by the base model, decomposed into claims, fact-checked against retrieved Wikipedia evidence, filtered to supported claims and rewritten; non-knowledge-seeking prompts keep the gold response. An inset expands the fact-checking step.}%
\else
    \scalebox{\rewritefigurescale}{
    \begin{tikzpicture}[
        >=Latex, 
        font=\sffamily\small,
        node distance=1.5cm and 0cm,
        base/.style={
            draw, rectangle, 
            minimum width=4.5cm, minimum height=1.1cm, 
            text centered, line width=0.8pt, rounded corners=2pt
        },
        prompt_style/.style={base, fill=rwth-10, draw=rwth, text=rwth},
        response_style/.style={base, fill=petrol-10, draw=petrol, text=petrol},
        claim_box/.style={
            draw, rectangle, 
            minimum width=1.5cm, minimum height=0.5cm, 
            text centered, font=\sffamily\small, line width=0.5pt
        },
        stack_container/.style={draw, dashed, inner sep=10pt, rounded corners=3pt, color=gray!50},
        inner_icon/.style={
            circle, draw, inner sep=0pt, 
            font=\sffamily\large\bfseries, 
            line width=1.5pt, 
            minimum size=18pt
        }
    ]

    
    \node[prompt_style] (prompt) at (0, 5.1) {\hspace{15pt}Prompt $P$};
    \node[inner_icon, draw=rwth, text=rwth, anchor=west, xshift=6pt] at (prompt.west) {?};

    \coordinate (branch_center) at (0, 4.0);
    \draw[line width=1.0pt] (prompt.south) -- (branch_center);
    
    \draw[line width=1.0pt] (-2.8, 4.0) -- (2.8, 4.0);

    
    \node[response_style] (flame) at (-2.8, 2.5) {\hspace{25pt}FLAME response $\hat{R}$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (flame.west) {!};
    
    \draw[->, line width=1.0pt] (-2.8, 4.0) --
        node[pos=0, anchor=south, font=\sffamily\small\itshape]
        {knowledge-seeking}
        node[fill=white, inner sep=2pt, pos=0.5] {sample from $M_\text{base}$} 
        (flame.north);

    \node[claim_box, fill=grun-25, draw=grun] (c1_stack4) [below=1.7cm of flame, xshift=5pt, yshift=-5pt] {};
    \node[claim_box, fill=grun-25, draw=grun] (c1_stack3) at ([shift={(-2pt,2pt)}]c1_stack4) {};
    \node[claim_box, fill=rot-25, draw=rot] (c1_stack2) at ([shift={(-2pt,2pt)}]c1_stack3) {};
    \node[claim_box, fill=grun-25, draw=grun]   (c1_stack1) at ([shift={(-2pt,2pt)}]c1_stack2) {};
    \node[claim_box, fill=rot-25, draw=rot]   (c1_main)   at ([shift={(-2pt,2pt)}]c1_stack1) {Claim $c_1$};
    
    \node[stack_container, fit=(c1_stack3) (c1_main)] (stack1_box) {};

    \node[claim_box, fill=grun-25, draw=grun] (c2_stack2) [below=1.5cm of stack1_box, xshift=2pt, yshift=-3pt] {};
    \node[claim_box, fill=grun-25, draw=grun] (c2_stack1) at ([shift={(-2pt,2pt)}]c2_stack2) {};
    \node[claim_box, fill=grun-25, draw=grun] (c2_main)   at ([shift={(-2pt,2pt)}]c2_stack1) {Claim $c_2$};

    \node[stack_container, fit=(c2_stack2) (c2_main)] (stack2_box) {};

    \node[response_style, below=1.1cm of stack2_box] (final) {\hspace{25pt}Rewritten response $R^*$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (final.west) {!};

    \path (flame.south) -- (stack1_box.north) coordinate[midway] (zoom_pos);
    \draw[->, line width=0.6pt] (flame.south) -- 
        node[left=6pt, font=\itshape\small, midway, align=right] {fact checking}
        (stack1_box.north);

    \node[circle, draw=petrol, text=petrol, line width=1pt, minimum size=15pt,
          inner sep=0pt, fill=petrol-10, font=\sffamily\scriptsize\bfseries]
          (zoom_circle) at (zoom_pos) {D};

    \draw[->, line width=0.6pt] (stack1_box.south) -- 
        node[left=6pt, font=\itshape\small, midway, align=right] {filtering out\\\textcolor{rot}{unsupported}}
        (stack2_box.north);

    \draw[->, line width=0.6pt] (stack2_box.south) -- 
        node[left=6pt, font=\itshape\small, midway, align=right] {summarizing\\with $M_\text{rewriter}$}
        (final.north);

    
    \node[response_style, at={(2.8, 2.5)}] (gold) {\hspace{25pt}Gold response $R$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (gold.west) {!};
    
    \draw[->, line width=1.0pt] (2.8, 4.0) --
        node[pos=0, anchor=south, font=\sffamily\small\itshape]
        {\textbf{non}-knowledge-seeking}
        (gold.north);


    \node[draw, rectangle, minimum width=5.6cm, minimum height=3.5cm,
          inner xsep=0.2cm, inner ysep=6pt, line width=0.8pt, fill=white,
          rounded corners=5pt, right=2.2cm of zoom_circle, yshift=-3.1cm] (detail_box) {
        \begin{minipage}[t]{5.2cm}
            \centering
            \begin{tikzpicture}[>=Latex, font=\sffamily\small]
                \node[claim_box, rectangle, fill=petrol-10, draw=petrol, text=petrol, rounded corners=0] (ci) {Response $\hat{R}$};

                \node[rectangle, minimum width=0.3cm, minimum height=1.1cm,
                      inner xsep=0pt, text centered, below=0.6cm of ci]
                      (placeholder_q) {...};
                \node[claim_box, rectangle, fill=rot-25, draw=rot, rounded corners=0,
                      left=0.05cm of placeholder_q, minimum width=2.4cm,
                      inner xsep=2pt] (q1) {Claim $c_1$};
                \node[claim_box, rectangle, fill=grun-25, draw=grun, rounded corners=0,
                      right=0.05cm of placeholder_q, minimum width=2.4cm,
                      inner xsep=2pt] (qm) {Claim $c_n$};

                \node[rectangle, minimum width=0.3cm, minimum height=1.1cm,
                      inner xsep=0pt, text centered, below=0.4cm of placeholder_q]
                      (placeholder_e) {...};
                \node[claim_box, rectangle, fill=lila-10, draw=lila, rounded corners=0,
                      left=0.05cm of placeholder_e, minimum width=2.4cm,
                      inner xsep=2pt, text=lila] (a1) {Evidence $e_{1,1}$};
                \node[claim_box, rectangle, fill=lila-10, draw=lila, rounded corners=0,
                      right=0.05cm of placeholder_e, minimum width=2.4cm,
                      inner xsep=2pt, text=lila] (ar) {Evidence $e_{1,5}$};


            
                \node[ rectangle, fill=white, draw=black, rounded corners=0,
                 minimum height=0.8cm, below=0.27cm of placeholder_e, minimum width=4cm, text=black] (mverifier) {$M_\text{verifier}$};
               

                \draw[->] (ci.south) -- (q1.north);
                \draw[->] (ci.south) -- (qm.north)
                    node[midway, right, overlay, font=\small, xshift=-1.7cm] {decompose};
                \draw[->] (q1.south) -- (a1.north);
                \draw[->] (q1.south) -- (ar.north)
                    node[midway, right, overlay, font=\small, xshift=-0.7cm,
                         text width=2cm] {retrieve\\from Wiki};

                
                \draw[->, dashed] (a1.south) -- (mverifier);
                \draw[->, dashed] (ar.south) -- (mverifier);
            \end{tikzpicture}
            
            {
                \small 
                \sffamily  
                \raggedright
                $M_\text{verifier}$ decides whether the claim is \textcolor{grun}{supported} or \textcolor{rot}{unsupported}.
            }
        \end{minipage}
    };
    \node[font=\itshape\small, below=2pt of detail_box.south]
        {\textcolor{petrol}{\textsf{\bfseries\upshape D}}\enspace Fact Checking (expanded)};

    \end{tikzpicture}
    }
    \vspace*{-0.05cm}
\fi
    \caption{Evidence Rewrite. For knowledge-seeking prompts, a base-model response $\hat{R}$ is decomposed, verified against retrieved evidence, filtered to supported claims, and rewritten as $R^*$.}
    \label{fig:factuality-rewrite-illustration}
\end{figure}


==> latex/figures/flame.tex <==
\begin{figure}
    \centering
    \resizebox{0.5\textwidth}{!}{
\iflatexml
\htmlfig{flame}{Flow diagram of FLAME. Knowledge-seeking prompts are replaced by a response sampled from the base model; non-knowledge-seeking prompts keep the gold response.}%
\else
    \begin{tikzpicture}[
        >=Latex, 
        font=\sffamily\small,
        node distance=1.5cm and 0cm,
        base/.style={
            draw, rectangle, 
            minimum width=4.5cm, minimum height=1.1cm, 
            text centered, line width=0.8pt, rounded corners=2pt
        },
        prompt_style/.style={base, fill=rwth-10, draw=rwth, text=rwth},
        response_style/.style={base, fill=petrol-10, draw=petrol, text=petrol},
        claim_box/.style={
            draw, rectangle, 
            minimum width=1.5cm, minimum height=0.5cm, 
            text centered, font=\sffamily\small, line width=0.5pt
        },
        stack_container/.style={draw, dashed, inner sep=10pt, rounded corners=3pt, color=gray!50},
        inner_icon/.style={
            circle, draw, inner sep=0pt, 
            font=\sffamily\large\bfseries, 
            line width=1.5pt, 
            minimum size=18pt
        }
    ]

    
    \node[prompt_style] (prompt) at (0, 5.5) {\hspace{15pt}Prompt $P$};
    \node[inner_icon, draw=rwth, text=rwth, anchor=west, xshift=6pt] at (prompt.west) {?};

    \coordinate (branch_center) at (0, 4.2);
    \draw[line width=0.6pt] (prompt.south) -- (branch_center);
    
    \draw[line width=0.6pt] (-2.8, 4.2) -- (2.8, 4.2);

    
    \node[response_style] (flame) at (-2.8, 1.5) {\hspace{25pt}FLAME response $\hat{R}$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (flame.west) {!};
    
    \draw[->, dotted, line width=1.0pt] (-2.8, 4.2) -- 
        node[left=0.5cm, pos=0, anchor=south west, font=\sffamily\small\itshape, align=left] {knowledge-seeking}
        node[fill=white, inner sep=2pt, pos=0.5] {sample from $M_\text{base}$} 
        (flame.north);

    
    \node[response_style, at={(2.8, 1.5)}] (gold) {\hspace{25pt}Gold response $R$};
    \node[inner_icon, draw=petrol, text=petrol, anchor=west, xshift=6pt] at (gold.west) {!};
    
    \draw[->, line width=0.6pt] (2.8, 4.2) -- 
        node[right=1.1cm, pos=0, anchor=south east, font=\sffamily\footnotesize\itshape, align=left] {\textbf{non}-knowledge-seeking}
        (gold.north);


    

    \end{tikzpicture}
    }
\fi
    \caption{FLAME. For knowledge-seeking prompts, the response $\hat{R}$ is sampled from the base model $M_\text{base}$.}
    \label{fig:flame-illustration}
\end{figure}

==> latex/figures/knowledge_alignment_figure.tex <==
\begin{figure}[t]
\centering

\colorlet{pkborder}{rwth}
\colorlet{pkfill}{rwth-10}
\colorlet{gborder}{turkis}
\colorlet{gfill}{turkis-10}
\colorlet{wkborder}{black-50}
\colorlet{wkfill}{black-10}
\colorlet{dvborder}{rot}
\colorlet{dvfill}{rot-10}
\colorlet{daborder}{grun}
\colorlet{dafill}{grun-10}
\colorlet{hzlabel}{rot}

\iflatexml
\htmlfig{knowledge_alignment_figure}{Venn diagrams contrasting standard SFT with knowledge-aligned SFT. Top: dataset knowledge extends beyond the base model knowledge, so the fine-tuned generation space spills outside world knowledge, marked as the hatched hallucination zone. Bottom: knowledge-aligned SFT keeps the constructed dataset inside the base model knowledge, shrinking that zone.}%
\else
\begin{tikzpicture}[
  every node/.style={font=\small},
]

\def\bigR{1.2}
\def\medR{1.0}
\def\smallR{0.68}
\def\rowsep{3.3}

\def\leftCX{1.6}
\def\rightCX{6.0}
\def\arrowX{3.9}

\def\topY{0}
\pgfmathsetmacro{\botY}{-\rowsep}


\node[font=\bfseries\small, anchor=west] at (0, \topY+\bigR+0.4)
  {Standard SFT};


\fill[pkfill] (\leftCX, \topY) circle (\bigR);
\draw[pkborder, line width=1.2pt] (\leftCX, \topY) circle (\bigR);

\fill[dvfill] (\leftCX+1.0, \topY) circle (\smallR);
\draw[dvborder, line width=1.2pt] (\leftCX+1.0, \topY) circle (\smallR);

\node[font=\scriptsize, pkborder!85!black]
  at (\leftCX-0.6, \topY) {$\mathcal{K}\!(\!M_\text{base}\!)$};
\node[font=\scriptsize, dvborder]
  at (\leftCX+1.0, \topY) {$\mathcal{K}(\mathcal{D})$};

\draw[->, >=stealth, line width=2.0pt, black!35]
  (\arrowX-0.3, \topY) -- (\arrowX+0.3, \topY);
\node[above=3pt, font=\scriptsize\bfseries, black!45] at (\arrowX, \topY)
  {SFT};


\fill[wkfill] (\rightCX+0.55, \topY) circle (\bigR);
\fill[gfill] (\rightCX-0.55, \topY) circle (\medR);

\begin{scope}
  \clip (\rightCX-0.55, \topY) circle (\medR);
  \fill[pattern=north east lines, pattern color=rot-75]
    (\rightCX-3, \topY-3) rectangle (\rightCX+3, \topY+3);
  \fill[gfill] (\rightCX+0.55, \topY) circle (\bigR);
\end{scope}

\draw[gborder, line width=1.2pt] (\rightCX-0.55, \topY) circle (\medR);
\draw[wkborder, line width=1.2pt, dashed] (\rightCX+0.55, \topY) circle (\bigR);

\node[font=\scriptsize, gborder!90!black]
  at (\rightCX-0.1, \topY) {{$\mathcal{G}\!(\!M_\text{SFT}\!)$}};
\node[font=\scriptsize, wkborder!85!black]
  at (\rightCX+1.45, \topY) {$\mathcal{W}$};




\node[font=\bfseries\small, anchor=west] at (0, \botY+\bigR+0.4)
  {Knowledge-Aligned SFT};


\fill[pkfill] (\leftCX, \botY) circle (\bigR);
\draw[pkborder, line width=1.2pt] (\leftCX, \botY) circle (\bigR);

\fill[dafill] (\leftCX+0.55, \botY) circle ({\smallR-0.05});
\draw[daborder, line width=1.2pt] (\leftCX+0.55, \botY) circle ({\smallR-0.05});

\node[font=\scriptsize, pkborder!85!black]
  at (\leftCX-0.6, \botY) {$\mathcal{K}\!(\!M_\text{base}\!)$};
\node[font=\scriptsize, daborder]
  at (\leftCX+0.6, \botY) {$\mathcal{K}(\mathcal{D}^*)$};

\draw[->, >=stealth, line width=2.0pt, black!35]
  (\arrowX-0.3, \botY) -- (\arrowX+0.3, \botY);
\node[above=3pt, font=\scriptsize\bfseries, black!45] at (\arrowX, \botY)
  {SFT};


\fill[wkfill] (\rightCX+0.55, \botY) circle (\bigR);
\fill[gfill] (\rightCX+0.2, \botY) circle (\medR);

\begin{scope}
  \clip (\rightCX+0.2, \botY) circle (\medR);
  \fill[pattern=north east lines, pattern color=rot-75]
    (\rightCX-2, \botY-3) rectangle (\rightCX+3, \botY+3);
  \fill[gfill] (\rightCX+0.55, \botY) circle (\bigR);
\end{scope}

\draw[gborder, line width=1.2pt] (\rightCX+0.2, \botY) circle (\medR);
\draw[wkborder, line width=1.2pt, dashed] (\rightCX+0.55, \botY) circle (\bigR);

\node[font=\scriptsize, gborder!90!black]
  at (\rightCX+0.2, \botY) {$\mathcal{G}\!(\!M_\text{SFT}\!)$};
\node[font=\scriptsize, wkborder!85!black]
  at (\rightCX+1.45, \botY) {$\mathcal{W}$};

\draw[->, >=stealth, hzlabel, line width=0.6pt]
  (\rightCX-1.1, \botY+1.1) -- (\rightCX-0.72, \botY+0.02);
\draw[->, >=stealth, hzlabel, line width=0.6pt]
  (\rightCX-1.1, \botY+1.8) -- (\rightCX-1.0, \topY-0.4);
\node[font=\scriptsize\bfseries, hzlabel, anchor=south, align=center]
  at (\rightCX-1.1, \botY+1.1)
  {Hallucination\\[-1pt]Zone};




\end{tikzpicture}
\fi
\caption{%
  \textbf{Left:} comparing the dataset knowledge \textcolor{dvborder}{$\mathcal{K}(\mathcal{D})$} used for SFT with the base model's parametric knowledge \textcolor{pkborder}{$\mathcal{K}(M_{\text{base}})$};
  \textbf{Right:} the resulting generation space \textcolor{gborder}{$\mathcal{G}(M_{\text{SFT}})$} relative to world knowledge \textcolor{wkborder}{$\mathcal{W}$}.
  The hatched area marks the \emph{hallucination zone}: generations outside \textcolor{wkborder}{$\mathcal{W}$}.
  \textbf{Top:} Standard SFT on \textcolor{dvborder}{$\mathcal{D}$} includes claims beyond \textcolor{pkborder}{$\mathcal{K}(M_{\text{base}})$}, encouraging generation beyond what the model knows.
  \textbf{Bottom:} Knowledge-aligned SFT constructs \textcolor{daborder}{$\mathcal{D}^*$} within \textcolor{pkborder}{$\mathcal{K}(M_{\text{base}})$}, reducing the part of \textcolor{gborder}{$\mathcal{G}(M_{\text{SFT}})$} outside \textcolor{wkborder}{$\mathcal{W}$}.%
}%
\label{fig:knowledge_alignment}%
\end{figure}


==> latex/figures/tradeoff_coverage.tex <==
\begin{figure*}[t]
\centering
\iflatexml
\htmlfig{tradeoff_coverage}{Two scatter plots of coverage (number of supported claims) against FActScore, for WildHalu and Bios. Recall Rewrite and its stricter ablations sit up and to the left (higher factuality, lower coverage); baselines sit to the right.}%
\else
\begin{tikzpicture}
\begin{groupplot}[
  tradeoff, width=6.7cm, height=4.0cm,
  group style={group size=2 by 1, horizontal sep=1.0cm},
  ylabel={FActScore}, xlabel={\#Supp.},
  scaled x ticks=false, xticklabel style={/pgf/number format/1000 sep={,}, /pgf/number format/fixed},
  tolegend,
]
\nextgroupplot[legend to name=tradeoffCoverageLegend, legend columns=3, title={WildHalu}, xmin=4000, xmax=8600, ymin=73, ymax=88, xtick distance=1000]
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
8059 74.4 SFT west
7882 74.4 FLAME {north east}
8111 79.4 \unitcut{} south
};
\addlegendentry{Baselines}
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
7842 78.3 ER north
6344 76.8 {ER w/o brainst.} north
};
\addlegendentry{Evidence Rewrite (ours)}
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
6157 84.1 RR west
};
\addlegendentry{Recall Rewrite (ours)}
\addplot[pt/rrabl, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
4458 79.5 0\% east
5806 80.4 50\% {north west}
5418 86.1 100\% south
};
\addlegendentry{RR \%Known ablation (\Cref{tab:cr_ablations})}
\addplot[pt/rrfilt, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
6006 82.1 2/1/2/1 south
6877 78.4 2/1/5/3 south
5312 82.6 2/1/0/1 east
6603 78.9 1/1/2/1 east
5206 81.1 3/2/2/1 east
};
\addlegendentry{RR filter thresholds $j_e/k_e/j_c/k_c$ (\Cref{tab:cr_filters})}

\nextgroupplot[title={Bios}, xmin=2300, xmax=5600, ymin=28, ymax=82, xtick distance=1000]
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
5061 34.1 SFT west
5066 33.4 FLAME north
5043 43.1 \unitcut{} south
};
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
3663 39.9 ER south
2453 36.7 {ER w/o brainst.} north
};
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
2561 76.4 RR west
};
\addplot[pt/rrabl, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
3680 38.4 0\% north
4268 38.7 50\% north
2679 69.9 100\% west
};
\addplot[pt/rrfilt, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
2989 49.7 2/1/2/1 west
3870 42.9 2/1/5/3 west
2802 49.3 2/1/0/1 east
3854 45.3 1/1/2/1 south
3198 53.2 3/2/2/1 south
};
\end{groupplot}
\node[anchor=north] at ($(group c1r1.south west)!0.5!(group c2r1.south east) + (0,-0.8cm)$) {\pgfplotslegendfromname{tradeoffCoverageLegend}};
\end{tikzpicture}
\fi
\caption{Coverage vs.\ factuality on WildHalu (left) and Bios (right) for all \qwenmodel{} models trained on OASST1. \#Supp.\ is the number of supported claims over all non-refusal responses (coverage); FActScore treats refusals as fully supported. The two Recall Rewrite ablations trace the trade-off controlled at training time: the proportion of known claims in the targets (\%Known, hollow diamonds, \Cref{tab:cr_ablations}) and the filter thresholds $j_e/k_e/j_c/k_c$ (triangles, \Cref{tab:cr_filters}; trained with 100 instead of 302 refusal examples, hence not identical to the main Recall Rewrite model). Up and to the right is better.}
\label{fig:tradeoff_coverage}
\end{figure*}


==> latex/figures/tradeoff_general.tex <==
\begin{figure*}[t]
\centering
\iflatexml
\htmlfig{tradeoff_general}{Two scatter plots of FActScore against the OLMES average for WildHalu and Bios. All models lie within a 2.1-point band on the OLMES average while FActScore varies by 10 and 43 points.}%
\else
\begin{tikzpicture}
\begin{groupplot}[
  tradeoff, width=6.6cm, height=3.4cm,
  group style={group size=2 by 1, horizontal sep=1.0cm, ylabels at=edge left},
  ylabel={OLMES Avg.}, ymin=66.5, ymax=70.7,
  tolegend,
]
\nextgroupplot[legend to name=tradeoffGeneralLegend, title={WildHalu}, xlabel={FActScore (WildHalu)}, xmin=72, xmax=88]
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
74.4 69.8 SFT south
74.4 69.4 FLAME north
79.4 68.5 \unitcut{} north
};
\addlegendentry{Baselines}
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
78.3 68.2 ER east
76.8 67.7 {ER w/o brainst.} north
};
\addlegendentry{Evidence Rewrite (ours)}
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
84.1 68.9 RR west
};
\addlegendentry{Recall Rewrite (ours)}

\nextgroupplot[title={Bios}, xlabel={FActScore (Bios)}, xmin=28, xmax=80]
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
34.1 69.8 SFT south
33.4 69.4 FLAME north
43.1 68.5 \unitcut{} north
};
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
39.9 68.2 ER east
36.7 67.7 {ER w/o brainst.} north
};
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
76.4 68.9 RR west
};
\end{groupplot}
\node[anchor=north] at ($(group c1r1.south west)!0.5!(group c2r1.south east) + (0,-0.75cm)$) {\pgfplotslegendfromname{tradeoffGeneralLegend}};
\end{tikzpicture}
\fi
\caption{Factuality vs.\ general capability for all knowledge-alignment methods trained on OASST1 with \qwenmodel{}. Each point is one trained model: FActScore on WildHalu (left) and Bios (right, \Cref{tab:main_results}) against the average over the four general capability benchmarks (\Cref{tab:results_olmes}). Up and to the right is better. All models lie within a 2.1-point band on the OLMES average, while FActScore varies by 10 (WildHalu) and 43 (Bios) points.}
\label{fig:tradeoff_general}
\end{figure*}


==> latex/figures/tradeoff_unknownbench.tex <==
\begin{figure*}[t]
\centering
\iflatexml
\htmlfig{tradeoff_unknownbench}{Three scatter plots of refusal precision against recall on the FalseQA, NEC and RefuNQ subtasks, with iso-F1 contours. Recall Rewrite trades precision for substantially higher recall than the baselines.}%
\else
\begin{tikzpicture}
\begin{groupplot}[
  tradeoff, width=4.2cm, height=3.6cm,
  group style={group size=3 by 1, horizontal sep=0.9cm, ylabels at=edge left},
  ylabel={Precision}, xlabel={Recall},
  tolegend,
]
\nextgroupplot[legend to name=tradeoffUnknownLegend, title={FalseQA}, xmin=52, xmax=74, ymin=64, ymax=86]
\addplot[isof, domain=52:74, restrict y to domain=64:86] {60*x/(2*x-60)} node[isolabel, pos=1, anchor=south west] {F1=60};
\addplot[isof, domain=52:74, restrict y to domain=64:86] {65*x/(2*x-65)} node[isolabel, pos=1, anchor=south west] {65};
\addplot[isof, domain=52:74, restrict y to domain=64:86] {70*x/(2*x-70)} node[isolabel, pos=1, anchor=south east] {70};
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
56.6 83.1 SFT south
55.5 82.4 FLAME north
59.1 77.8 \unitcut{} west
};
\addlegendentry{Baselines}
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
54.8 83.5 ER east
58.1 82.8 {ER w/o brainst.} west
};
\addlegendentry{Evidence Rewrite (ours)}
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
64.1 74.0 RR west
};
\addlegendentry{Recall Rewrite (ours)}
\addplot[pt/rrabl, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
71.2 67.3 0\% north
66.6 70.5 50\% north
69.2 71.7 100\% south
};
\addlegendentry{Recall Rewrite, \%Known ablation (\Cref{tab:cr_ablations})}
\nextgroupplot[title={NEC}, xmin=34, xmax=82, ymin=61, ymax=82]
\addplot[isof, domain=34:82, restrict y to domain=61:82] {55*x/(2*x-55)} node[isolabel, pos=1, anchor=south west] {F1=55};
\addplot[isof, domain=34:82, restrict y to domain=61:82] {65*x/(2*x-65)} node[isolabel, pos=1, anchor=south west] {65};
\addplot[isof, domain=34:82, restrict y to domain=61:82] {75*x/(2*x-75)} node[isolabel, pos=0.55, anchor=south west] {75};
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
43.9 79.0 SFT south
43.9 77.7 FLAME west
37.7 72.5 \unitcut{} north
};
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
39.1 76.4 ER north
50.9 75.0 {ER w/o brainst.} west
};
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
66.3 71.4 RR south
};
\addplot[pt/rrabl, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
42.1 64.0 0\% north
42.1 67.4 50\% west
78.4 70.2 100\% north
};
\nextgroupplot[title={RefuNQ}, xmin=46, xmax=90, ymin=60, ymax=70]
\addplot[isof, domain=46:90, restrict y to domain=60:70] {60*x/(2*x-60)} node[isolabel, pos=1, anchor=south west] {F1=60};
\addplot[isof, domain=46:90, restrict y to domain=60:70] {65*x/(2*x-65)} node[isolabel, pos=1, anchor=south west] {65};
\addplot[isof, domain=46:90, restrict y to domain=60:70] {70*x/(2*x-70)} node[isolabel, pos=1, anchor=south west] {70};
\addplot[pt/base, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
50.7 67.7 SFT south
53.1 67.8 FLAME {north west}
61.7 65.9 \unitcut{} north
};
\addplot[pt/er, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
49.3 67.2 ER north
59.6 68.1 {ER w/o brainst.} south
};
\addplot[pt/rr, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
79.1 62.6 RR north
};
\addplot[pt/rrabl, tolabel] table[x=x, y=y, meta=label] {
x y label anchor
51.0 65.5 0\% north
54.4 64.6 50\% north
85.8 61.9 100\% north
};
\end{groupplot}
\node[anchor=north] at ($(group c1r1.south west)!0.5!(group c3r1.south east) + (0,-0.8cm)$) {\pgfplotslegendfromname{tradeoffUnknownLegend}};
\end{tikzpicture}
\fi
\caption{Refusal precision vs.\ recall on the three UnknownBench subtasks (\Cref{tab:refusal_benchmark}). Each trained model yields a single operating point since refusal is a discrete generation decision; gray contours are iso-F1 lines. Hollow diamonds connect the Recall Rewrite \%Known ablation models (\Cref{tab:cr_ablations}). Recall Rewrite and the 100\%-known model trade precision for substantially higher recall than all baselines.}
\label{fig:tradeoff_unknownbench}
\end{figure*}

